Measurement of the CKM Matrix Element $|V_{cb}|$ from $B^{0} \to D^{*-} \ell^+ \nu_\ell$ at Belle

We present a new measurement of the CKM matrix element $|V_{cb}|$ from $B^{0} \to D^{*-} \ell^+ \nu_\ell$ decays, reconstructed with the full Belle data set of $711 \, \rm fb^{-1}$ integrated luminosity. Two form factor parameterizations, originally conceived by the Caprini-Lellouch-Neubert (CLN) and the Boyd, Grinstein and Lebed (BGL) groups, are used to extract the product $\mathcal{F}(1)\eta_{\rm EW}|V_{cb}|$ and the decay form factors, where $\mathcal{F}(1)$ is the normalization factor and $\eta_{\rm EW}$ is a small electroweak correction. In the CLN parameterization we find $\mathcal{F}(1)\eta_{\rm EW}|V_{cb}| = (35.06 \pm 0.15 \pm 0.56) \times 10^{-3}$, $\rho^{2}=1.106 \pm 0.031 \pm 0.007$, $R_{1}(1)=1.229 \pm 0.028 \pm 0.009$, $R_{2}(1)=0.852 \pm 0.021 \pm 0.006$. For the BGL parameterization we obtain $\mathcal{F}(1)\eta_{\rm EW}|V_{cb}|= (34.93 \pm 0.23 \pm 0.59)\times 10^{-3}$, which is consistent with the World Average when correcting for $\mathcal{F}(1)\eta_{\rm EW}$. The branching fraction of $B^{0} \to D^{*-} \ell^+ \nu_\ell$ is measured to be $\mathcal{B}(B^{0}\rightarrow D^{*-}\ell^{+}\nu_{\ell}) = (4.90 \pm 0.02 \pm 0.16)\%$. We also present a new test of lepton flavor universality violation in semileptonic $B$ decays, $\frac{{\cal B }(B^0 \to D^{*-} e^+ \nu)}{{\cal B }(B^0 \to D^{*-} \mu^+ \nu)} = 1.01 \pm 0.01 \pm 0.03~$. The errors correspond to the statistical and systematic uncertainties respectively. This is the most precise measurement of $\mathcal{F}(1)\eta_{\rm EW}|V_{cb}|$ and form factors to date and the first experimental study of the BGL form factor parameterization in an experimental measurement.

==> (inline-0) <==
\begin{tabularx}{1.0\linewidth}{lccccccc} 
\hline \hline
Source~~~~&$\tilde{a}_{0}^{f}$ [\%] & $\tilde{a}_{1}^{f}$ [\%] & $\tilde{a}_{1}^{F1}$ [\%] & $\tilde{a}_{2}^{F1}$ [\%]& $\tilde{a}_{0}^{g}$ [\%]& $\eta_{EW}\mathcal{F}(1)|V_{cb}|$  [\%] &$\mathcal{B}(B^{0} \to D^{*-} \ell^+ \nu_{\ell})$ [\%]  	 \\ \hline
Slow pion efficiency &0.79&9.59&5.61&4.46&0.18&0.79&1.57\\
Lepton ID combined  &0.67&5.45&1.35&0.73&0.38&0.67&1.33\\
$\mathcal B(B \to D^{**} \ell \nu)$ &0.05&5.02&4.34&9.31&0.37&0.05 &0.10\\
$B \to D^{**} \ell \nu$ form factors &0.08&2.08&3.56&6.78&0.12&0.08&0.16\\
$f_{+-}$/$f_{00}$ &0.56&0.46&0.50&0.48&0.56&0.56&1.05\\
Fake $e/\mu$ &0.07&6.43&3.03&5.92&0.14&0.07&0.11\\
K/$\pi$ ID & 0.39 & 0.39 &0.39&0.39  & 0.39 &0.39  &0.77\\
Fast track efficiency   &0.53 	& 0.53     &0.53   &0.53 &0.53 &0.53 &  1.05 \\
$N(\Upsilon(4S))$	& 0.69     	& 0.69     &0.69    &0.69 &0.69  &0.69 &  1.37 \\ 
$B^{0}$ lifetime 	& 0.13	& 0.13     &0.13     &0.13 &0.13&0.13 &  0.26 \\ 
$\mathcal B (D^{*+} \rightarrow D^{0} \pi^{+}_{s})$ &0.37 &0.37 &0.37 &0.37 &0.37& 0.37 &0.74 \\ 
$\mathcal B (D^{0} \rightarrow K \pi )$ &0.51 &0.51 &0.51 &0.51 &0.51& 	0.51 &  1.02 \\ 
\hline
Total systematic error &1.65&13.93&8.69&13.77&1.40&1.65&3.26 \\
\hline
\end{tabularx}
\begin{tabularx}{0.70\linewidth}{c|rr|rr}
\hline \hline
Bin   & Yield  			& Efficiency ($\%$)  	 & Yield	  	& Efficiency ($\%$)  \\ \hline
1	&1421 $\pm$ 41 	&2.72 $\pm$ 0.02	&1494 $\pm$ 43	& 2.68 $\pm$ 0.02	 \\
2	&5319 $\pm$ 85 	&5.72 $\pm$ 0.02	&5062 $\pm$ 89	& 5.66 $\pm$ 0.02	 \\
3	&8563 $\pm$ 113 	&7.70 $\pm$ 0.03	&8385 $\pm$ 120	& 7.66 $\pm$ 0.03	 \\
4	&10685 $\pm$ 129 	&9.10 $\pm$ 0.03	&10734 $\pm$ 142	& 9.05 $\pm$ 0.03	 \\
5	&11971 $\pm$ 156 	&10.03 $\pm$ 0.03	&11961 $\pm$ 159	& 9.91 $\pm$ 0.03	 \\
6	&12275 $\pm$ 167 	&10.61 $\pm$ 0.03	&12090 $\pm$ 167	& 10.43 $\pm$ 0.03	 \\
7	&11888 $\pm$ 166 	&10.74 $\pm$ 0.03	&11803 $\pm$ 168	& 10.60 $\pm$ 0.03	 \\
8	&11096 $\pm$ 151 	&10.67 $\pm$ 0.03	&10501 $\pm$ 155	& 10.52 $\pm$ 0.03	 \\
9	&9751 $\pm$ 159 	&10.23 $\pm$ 0.03	&9378 $\pm$ 160	& 10.04 $\pm$ 0.03	 \\
10	&7770 $\pm$ 215 	&9.10 $\pm$ 0.03	&7673 $\pm$ 213	& 9.14 $\pm$ 0.03	 \\
11	&1305 $\pm$ 79 	&3.12 $\pm$ 0.03	&1240 $\pm$ 95	& 3.16 $\pm$ 0.03	 \\
12	&2650 $\pm$ 142 	&3.97 $\pm$ 0.02	&1983 $\pm$ 110	& 3.52 $\pm$ 0.02	 \\
13	&4902 $\pm$ 154 	&5.73 $\pm$ 0.02	&3971 $\pm$ 150	& 5.19 $\pm$ 0.02	 \\
14	&8295 $\pm$ 172 	&7.96 $\pm$ 0.03	&7365 $\pm$ 193	& 7.59 $\pm$ 0.03	 \\
15	&10748 $\pm$ 187 	&9.31 $\pm$ 0.03	&9841 $\pm$ 213	& 9.10 $\pm$ 0.03	 \\
16	&12118 $\pm$ 182 	&9.85 $\pm$ 0.03	&11893 $\pm$ 190	& 9.78 $\pm$ 0.03	 \\
17	&12681 $\pm$ 219 	&10.23 $\pm$ 0.03	&12646 $\pm$ 181	& 10.27 $\pm$ 0.03	 \\
18	&13282 $\pm$ 157 	&10.59 $\pm$ 0.03	&13663 $\pm$ 149	& 10.43 $\pm$ 0.03	 \\
19	&13133 $\pm$ 152 	&11.06 $\pm$ 0.03	&13659 $\pm$ 143	& 11.00 $\pm$ 0.03	 \\
20	&11624 $\pm$ 119 	&11.21 $\pm$ 0.03	&12820 $\pm$ 123	& 11.36 $\pm$ 0.03	 \\
21	&16815 $\pm$ 195 	&11.72 $\pm$ 0.03	&15991 $\pm$ 205	& 11.54 $\pm$ 0.03	 \\
22	&13427 $\pm$ 180 	&11.52 $\pm$ 0.03	&13157 $\pm$ 177	& 11.43 $\pm$ 0.03	 \\
23	&10797 $\pm$ 152 	&11.35 $\pm$ 0.03	&10533 $\pm$ 159	& 11.14 $\pm$ 0.03	 \\
24	&8706 $\pm$ 139 	&10.88 $\pm$ 0.04	&8574 $\pm$ 147	& 10.74 $\pm$ 0.04	 \\
25	&7227 $\pm$ 133 	&10.20 $\pm$ 0.04	&7353 $\pm$ 137	& 10.09 $\pm$ 0.04	 \\
26	&6802 $\pm$ 127 	&9.34 $\pm$ 0.04	&6599 $\pm$ 127	& 9.29 $\pm$ 0.04	 \\
27	&6477 $\pm$ 122 	&8.29 $\pm$ 0.03	&6515 $\pm$ 122	& 8.25 $\pm$ 0.03	 \\
28	&6518 $\pm$ 123 	&7.16 $\pm$ 0.03	&6614 $\pm$ 129	& 7.10 $\pm$ 0.03	 \\
29	&6920 $\pm$ 122 	&6.05 $\pm$ 0.02	&6832 $\pm$ 123	& 5.97 $\pm$ 0.02	 \\
30	&7050 $\pm$ 114 	&4.82 $\pm$ 0.02	&6914 $\pm$ 119	& 4.72 $\pm$ 0.02	 \\
31	&7286 $\pm$ 142 	&8.60 $\pm$ 0.03	&7361 $\pm$ 146	& 8.51 $\pm$ 0.03	 \\
32	&9173 $\pm$ 140 	&8.74 $\pm$ 0.03	&8923 $\pm$ 146	& 8.67 $\pm$ 0.03	 \\
33	&10279 $\pm$ 146 	&8.96 $\pm$ 0.03	&10466 $\pm$ 146	& 8.82 $\pm$ 0.03	 \\
34	&9892 $\pm$ 143 	&9.30 $\pm$ 0.03	&9540 $\pm$ 149	& 9.15 $\pm$ 0.03	 \\
35	&8443 $\pm$ 142 	&9.81 $\pm$ 0.03	&8319 $\pm$ 144	& 9.70 $\pm$ 0.03	 \\
36	&8745 $\pm$ 132 	&9.82 $\pm$ 0.03	&8197 $\pm$ 140	& 9.73 $\pm$ 0.03	 \\
37	&9808 $\pm$ 144 	&9.33 $\pm$ 0.03	&9661 $\pm$ 144	& 9.20 $\pm$ 0.03	 \\
38	&10505 $\pm$ 144 	&9.00 $\pm$ 0.03	&10162 $\pm$ 145	& 8.83 $\pm$ 0.03	 \\
39	&9089 $\pm$ 141 	&8.77 $\pm$ 0.03	&9062 $\pm$ 148	& 8.62 $\pm$ 0.03	 \\
40	&7518 $\pm$ 137 	&8.59 $\pm$ 0.03	&7391 $\pm$ 142	& 8.54 $\pm$ 0.03	 \\
\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{lYYYYYYYYYY}
\hline \hline
Source  &1& 2 &  3 & 4&  5&6 &7&8&9&10\\ \hline
$\mathcal{B}(D^{0}\rightarrow K \pi$) &1.02 &	1.02 &	1.02 &	1.01 &	1.01 &	1.02 &	1.02 &	1.02 &	1.02 &	1.02 \\
$\mathcal{B}(D^{*+}\rightarrow D^{0} \pi^{+}_{s}$) &0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.71 \\
Lepton ID(e) 		&1.38 &	1.48 &	1.58 &	1.57 &	1.80 &	1.89 &	1.90 &	2.02 &	2.04 &	2.05 \\ 
Lepton ID($\mu$)	&2.23 &	2.12 &	2.05 &	2.01 &	2.04 &	2.05 &	2.04 &	2.03 &	1.93 &	1.93 \\ 
Lepton ID	&1.18 &1.21 &1.25 &1.24 &1.35 &1.39 &1.39 &1.43 &1.40 &1.41 \\
Slow track efficiency&5.77 &	3.01 &	2.14 &	1.75 &	1.53 &	1.38 &	1.33 &	1.26 &	1.12 &	0.84 \\
$e/\mu$ fake rate  &0.03 &0.01 &0.04 &0.06 &0.12 &	0.12 &	0.13 &	0.17 &	0.27 &	0.17 \\
$D^{**}$ branching fraction  &0.44 &	0.15 &	0.01 &	0.41 &	0.06 &	0.04 &	0.08 &	0.60 &	0.35 &	0.22 \\
$D^{**}$ shape &0.02 &	0.11 &	0.14 &	0.01 &	0.16 &	0.30 &	0.22 &	0.08 &	0.35 &	0.92 \\
$f_{+-}/f_{00}$ &1.05 &	1.07 &	1.10 &	1.10 &	1.09 &	1.08 &	1.11 &	1.08 &	1.05 &	1.08 \\
Norm. continuum &0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 \\
Fast track efficiency &1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 \\
$N(\Upsilon(4S))$  &1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 \\
$B^{0}$ lifetime &0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 \\
$K/\pi$ ID &0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 \\
\hline
Total& 6.42 &	 4.12 &	 3.55 &	 3.35 &	 3.26 &	 3.22 &	 3.20 &	 3.23 &	 3.14 &	 3.16 \\
\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{lYYYYYYYYYY}
\hline \hline
Source    &11& 12 & 13 & 14&  15&16 &17&18&19&20	\\  \hline
$\mathcal{B}(D^{0}\rightarrow K \pi$) &1.02 &	1.02 &	1.02 &	1.03 &	1.02 &	1.01 &	1.02 &	1.02 &	1.02 &	1.02 \\
$\mathcal{B}(D^{*+}\rightarrow D^{0} \pi^{+}_{s}$) &0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 \\
Lepton ID(e)					&4.26 &	4.07 &	3.54 &	2.66 &	1.94 &	1.41 &	1.43 &	1.40 &	1.46 &	1.52 \\ 
Lepton ID($\mu$)				&2.52 &	2.67 &	2.60 &	2.18 &	2.04 &	2.05 &	1.93 &	1.95 &	1.94 &	1.74 \\
Lepton ID&2.17 &2.23 &2.09 &1.68 &1.41 &1.16 &1.15 &1.14 &1.17 &1.14  \\
Slow track efficiency&2.83 &	1.95 &	1.49 &	1.28 &	1.27 &	1.30 &	1.33 &	1.38 &	1.45 &	1.52 \\
$e/\mu$ fake rate  &0.30 &	0.13 &	0.05 &	0.10 &	0.12 &	0.14 &	0.15 &	0.15 &	0.11 &	0.13 \\
$D^{**}$ branching fraction  &0.15 &	0.13 &	0.11 &	0.15 &	0.10 &	0.05 &	0.06 &	0.08 &	0.05 &	0.08 \\
$D^{**}$ shape &0.10 &	0.10 &	0.15 &	0.11 &	0.10 &	0.14 &	0.06 &	0.08 &	0.02 &	0.07 \\
$f_{+-}/f_{00}$ &1.08 &	1.08 &	1.08 &	1.07 &	1.08 &	1.07 &	1.09 &	1.09 &	1.08 &	1.05 \\
Norm. continuum &0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 \\
Fast track efficiency &1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 \\
$N(\Upsilon(4S))$  &1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 \\
$B^{0}$ lifetime &0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 \\
$K/\pi$ ID &0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 \\
\hline
Total & 4.39 &	 3.90 &	 3.61 &	 3.30 &	 3.17 &	 3.07 &	 3.09 &	 3.10 &	 3.14 &	 3.16 \\
\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{lYYYYYYYYYY}
\hline \hline
 Source   &21&22 &  23 & 24&  25&26 &27&28&29&30\\  \hline
$\mathcal{B}(D^{0}\rightarrow K \pi$) &1.02 &	1.02 &	1.02 &	1.02 &	1.02 &	1.02 &	1.02 &	1.02 &	1.02 &	1.02 \\
$\mathcal{B}(D^{*+}\rightarrow D^{0} \pi^{+}_{s}$) &0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 \\
Lepton ID(e)					&1.95 &	1.91 &	1.83 &	1.72 &	1.62 &	1.65 &	1.72 &	1.83 &	1.90 &	1.94 \\ 
Lepton ID($\mu$)				&2.15 &	2.13 &	2.09 &	2.04 &	2.05 &	1.90 &	1.96 &	1.93 &	1.90 &	1.86 \\ 
Lepton ID &1.44 &1.42 &1.38 &1.31 &1.27 &1.24 &1.29 &1.33 &1.34 &1.34  \\
Slow track efficiency&1.02 &	1.14 &	1.28 &	1.39 &	1.52 &	1.68 &	1.84 &	1.99 &	2.18 &	2.63 \\
$e/\mu$ fake rate  &0.04 &	0.06 &	0.11 &	0.16 &	0.22 &	0.19 &	0.18 &	0.17 &	0.21 &	0.04 \\
$D^{**}$ branching fraction  &0.08 &	0.01 &	0.17 &	0.32 &	0.27 &	0.19 &	0.07 &	0.14 &	0.18 &	0.33 \\
$D^{**}$ shape &0.07 &	0.03 &	0.02 &	0.05 &	0.16 &	0.12 &	0.05 &	0.19 &	0.00 &	0.08 \\
$f_{+-}/f_{00}$ &1.08 &	1.08 &	1.07 &	1.09 &	1.07 &	1.09 &	1.10 &	1.08 &	1.10 &	1.08 \\
Norm. continuum &0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 \\
Fast track efficiency &1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 \\
$N(\Upsilon(4S))$ &1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 \\
$B^{0}$ lifetime &0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 \\
$K/\pi$ ID &0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 \\
\hline
 Total &3.09 &	 3.12 &	 3.16 &	 3.19 &	 3.23 &	 3.30 &	 3.39 &	 3.49 &	 3.62 &	 3.90 \\
\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{lYYYYYYYYYY}
\hline \hline
  Source  	&31&32 &  33 & 34&  35&36 &37&38&39&40 \\  \hline
$\mathcal{B}(D^{0}\rightarrow K \pi$) &1.02 &	1.02 &	1.02 &	1.02 &	1.02 &	1.02 &	1.02 &	1.02 &	1.02 &	1.02 \\
$\mathcal{B}(D^{*+}\rightarrow D^{0} \pi^{+}_{s}$)&0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 &	0.74 \\
 Lepton ID(e)					&1.81 &	1.77 &	1.83 &	1.80 &	1.82 &	1.84 &	1.85 &	1.86 &	1.83 &	1.82 \\
Lepton ID($\mu$)				&1.89 &	1.97 &	2.08 &	2.06 &	2.09 &	2.08 &	2.12 &	1.99 &	1.95 &	1.87 \\
Lepton ID &1.31 &1.32 &1.38 &1.36 &1.37 &1.38 &1.39 &1.36 &1.34 &1.30 \\
Slow track efficiency &1.47 &	1.45 &	1.40 &	1.33 &	1.28 &	1.31 &	1.36 &	1.45 &	1.47 &	1.46 \\
$e/\mu$ fake rate &0.15 &	0.10 &	0.09 &	0.12 &	0.16 &	0.11 &	0.09 &	0.13 &	0.13 &	0.16 \\
$D^{**}$ branching fraction &0.15 &	0.10 &	0.01 &	0.03 &	0.06 &	0.02 &	0.03 &	0.13 &	0.02 &	0.16 \\
$D^{**}$ shape  &0.01 &	0.07 &	0.01 &	0.09 &	0.08 &	0.07 &	0.01 &	0.13 &	0.13 &	0.00 \\
$f_{+-}/f_{00}$ &11.08 &	1.07 &	1.09 &	1.06 &	1.08 &	1.07 &	1.09 &	1.08 &	1.06 &	1.10 \\
Norm. continuum &0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 &	0.06 \\
Fast track efficiency &1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 &	1.05 \\
$N(\Upsilon(4S))$  &1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 &	1.37 \\
$B^{0}$ lifetime &0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 &	0.26 \\
$K/\pi$ ID &0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 &	0.77 \\
\hline
Total& 3.21 &	 3.20 &	 3.20 &	 3.16 &	 3.16 &	 3.16 &	 3.20 &	 3.22 &	 3.22 &	 3.21 \\
\hline
\end{tabularx}
\begin{tabularx}{0.7\linewidth}{c|cccccccccc}
\hline \hline
Bin &1      &2      &3      &4      &5      &6      &7      &8      &9      &10\\
\hline
1  &0.803  &0.053  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
2  &0.197  &0.778  &0.098  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
3  &0.000  &0.168  &0.717  &0.126  &0.002  &0.000  &0.000  &0.000  &0.000  &0.000 \\
4  &0.000  &0.001  &0.182  &0.667  &0.149  &0.006  &0.000  &0.000  &0.000  &0.000 \\
5  &0.000  &0.000  &0.004  &0.199  &0.626  &0.167  &0.011  &0.000  &0.000  &0.000 \\
6  &0.000  &0.000  &0.000  &0.009  &0.207  &0.592  &0.177  &0.015  &0.000  &0.000 \\
7  &0.000  &0.000  &0.000  &0.000  &0.016  &0.215  &0.575  &0.183  &0.018  &0.000 \\
8  &0.000  &0.000  &0.000  &0.000  &0.000  &0.021  &0.213  &0.567  &0.186  &0.017 \\
9  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.024  &0.214  &0.598  &0.186 \\
10 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.022  &0.198  &0.797 \\
\hline
\end{tabularx}
\begin{tabularx}{0.7\linewidth}{c|cccccccccc}
\hline \hline
Bin &1      &2      &3      &4      &5      &6      &7      &8      &9      &10\\
\hline
1 &0.961  &0.024  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
2 &0.038  &0.952  &0.027  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
3 &0.000  &0.021  &0.948  &0.041  &0.001  &0.000  &0.000  &0.000  &0.000  &0.000 \\
4 &0.000  &0.001  &0.023  &0.918  &0.067  &0.003  &0.001  &0.001  &0.001  &0.000 \\
5 &0.000  &0.001  &0.001  &0.040  &0.871  &0.097  &0.005  &0.001  &0.001  &0.000 \\
6 &0.000  &0.000  &0.000  &0.001  &0.060  &0.817  &0.129  &0.006  &0.001  &0.000 \\
7 &0.000  &0.000  &0.000  &0.000  &0.001  &0.082  &0.758  &0.164  &0.007  &0.001 \\
8 &0.000  &0.000  &0.000  &0.000  &0.000  &0.001  &0.106  &0.698  &0.196  &0.008 \\
9 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.001  &0.128  &0.657  &0.212 \\
10 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.002  &0.137  &0.777 \\
\hline
\end{tabularx}
\begin{tabularx}{0.7\linewidth}{c|cccccccccc}
\hline \hline
Bin &1      &2      &3      &4      &5      &6      &7      &8      &9      &10\\
\hline
1 &0.918  &0.077  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
2 &0.082  &0.806  &0.095  &0.001  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
3 &0.000  &0.115  &0.761  &0.101  &0.002  &0.000  &0.000  &0.000  &0.000  &0.000 \\
4 &0.000  &0.001  &0.141  &0.735  &0.105  &0.002  &0.000  &0.000  &0.000  &0.000 \\
5 &0.000  &0.000  &0.002  &0.160  &0.719  &0.100  &0.001  &0.000  &0.000  &0.000 \\
6 &0.000  &0.000  &0.000  &0.003  &0.170  &0.722  &0.093  &0.001  &0.000  &0.000 \\
7 &0.000  &0.000  &0.000  &0.000  &0.003  &0.173  &0.738  &0.080  &0.001  &0.000 \\
8 &0.000  &0.000  &0.000  &0.000  &0.000  &0.002  &0.166  &0.771  &0.072  &0.000 \\
9 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.001  &0.147  &0.819  &0.064 \\
10 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.001  &0.108  &0.936 \\
\hline
\end{tabularx}
\begin{tabularx}{0.7\linewidth}{c|cccccccccc}
\hline \hline
Bin &1      &2      &3      &4      &5      &6      &7      &8      &9      &10\\
\hline
 1 &0.659  &0.129  &0.011  &0.003  &0.002  &0.002  &0.002  &0.004  &0.013  &0.144 \\
 2&0.151  &0.691  &0.132  &0.012  &0.004  &0.002  &0.002  &0.002  &0.004  &0.016 \\
 3&0.015  &0.141  &0.697  &0.147  &0.016  &0.005  &0.002  &0.002  &0.002  &0.005 \\
 4&0.005  &0.012  &0.134  &0.671  &0.162  &0.018  &0.005  &0.002  &0.002  &0.002 \\
 5&0.002  &0.004  &0.013  &0.140  &0.634  &0.155  &0.016  &0.004  &0.002  &0.002 \\
 6&0.002  &0.002  &0.004  &0.015  &0.155  &0.633  &0.141  &0.013  &0.004  &0.003 \\
 7&0.002  &0.002  &0.002  &0.004  &0.018  &0.163  &0.670  &0.136  &0.012  &0.004 \\
 8&0.005  &0.002  &0.002  &0.002  &0.005  &0.015  &0.147  &0.695  &0.140  &0.015 \\
 9&0.016  &0.004  &0.002  &0.002  &0.002  &0.004  &0.013  &0.132  &0.691  &0.150 \\
 10&0.142  &0.013  &0.003  &0.002  &0.002  &0.002  &0.003  &0.012  &0.130  &0.659 \\
 \hline
\end{tabularx}
\begin{tabularx}{0.7\linewidth}{c|cccccccccc}
\hline \hline
Bin &1      &2      &3      &4      &5      &6      &7      &8      &9      &10\\
\hline
1 &0.812  &0.051  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
2 &0.188  &0.784  &0.096  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
3 &0.000  &0.164  &0.728  &0.126  &0.002  &0.000  &0.000  &0.000  &0.000  &0.000 \\
4 &0.000  &0.001  &0.172  &0.676  &0.149  &0.006  &0.000  &0.000  &0.000  &0.000 \\
5 &0.000  &0.000  &0.004  &0.190  &0.631  &0.165  &0.010  &0.000  &0.000  &0.000 \\
6 &0.000  &0.000  &0.000  &0.008  &0.203  &0.600  &0.181  &0.016  &0.000  &0.000 \\
7 &0.000  &0.000  &0.000  &0.000  &0.014  &0.209  &0.578  &0.187  &0.019  &0.000 \\
8 &0.000  &0.000  &0.000  &0.000  &0.000  &0.020  &0.209  &0.573  &0.195  &0.017 \\
9 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.022  &0.205  &0.600  &0.195 \\
10 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.019  &0.186  &0.788 \\
\hline
\end{tabularx}
\begin{tabularx}{0.7\linewidth}{c|cccccccccc}
\hline \hline
Bin &1      &2      &3      &4      &5      &6      &7      &8      &9      &10\\
\hline
1 &0.959  &0.022  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
2 &0.039  &0.955  &0.012  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
3 &0.000  &0.021  &0.960  &0.022  &0.001  &0.000  &0.000  &0.000  &0.000  &0.000 \\
4 &0.001  &0.001  &0.026  &0.931  &0.043  &0.001  &0.000  &0.000  &0.000  &0.000 \\
5 &0.000  &0.000  &0.001  &0.047  &0.889  &0.070  &0.002  &0.000  &0.000  &0.000 \\
6 &0.000  &0.001  &0.000  &0.000  &0.067  &0.837  &0.103  &0.002  &0.001  &0.000 \\
7 &0.000  &0.000  &0.000  &0.000  &0.000  &0.091  &0.778  &0.138  &0.003  &0.000 \\
8 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.117  &0.715  &0.174  &0.004 \\
9 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.001  &0.142  &0.672  &0.193 \\
10 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.002  &0.151  &0.803 \\
\hline
\end{tabularx}
\begin{tabularx}{0.7\linewidth}{c|cccccccccc}
\hline \hline
Bin &1      &2      &3      &4      &5      &6      &7      &8      &9      &10\\
\hline
1 &0.918  &0.077  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
2 &0.082  &0.805  &0.091  &0.001  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
3 &0.000  &0.117  &0.763  &0.101  &0.002  &0.000  &0.000  &0.000  &0.000  &0.000 \\
4 &0.000  &0.001  &0.142  &0.735  &0.103  &0.002  &0.000  &0.000  &0.000  &0.000 \\
5 &0.000  &0.000  &0.003  &0.159  &0.723  &0.098  &0.001  &0.000  &0.000  &0.000 \\
6 &0.000  &0.000  &0.000  &0.004  &0.169  &0.726  &0.091  &0.001  &0.000  &0.000 \\
7 &0.000  &0.000  &0.000  &0.000  &0.004  &0.172  &0.745  &0.082  &0.001  &0.000 \\
8 &0.000  &0.000  &0.000  &0.000  &0.000  &0.002  &0.161  &0.771  &0.074  &0.000 \\
9 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.001  &0.145  &0.817  &0.066 \\
10 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.107  &0.934 \\
\hline
\end{tabularx}
\begin{tabularx}{0.7\linewidth}{c|cccccccccc}
\hline \hline
Bin &1      &2      &3      &4      &5      &6      &7      &8      &9      &10\\
\hline
1 &0.653 &0.129 &0.012 &0.004 &0.003 &0.002 &0.002 &0.004 &0.014 &0.144 \\
2 &0.152 &0.686 &0.130 &0.013 &0.004 &0.003 &0.002 &0.002 &0.005 &0.017 \\
3 &0.016 &0.143 &0.693 &0.147 &0.016 &0.006 &0.003 &0.002 &0.003 &0.005 \\
4 &0.005 &0.013 &0.138 &0.667 &0.160 &0.018 &0.005 &0.002 &0.002 &0.003 \\
5 &0.003 &0.004 &0.013 &0.142 &0.630 &0.156 &0.015 &0.004 &0.002 &0.002 \\
6 &0.002 &0.002 &0.004 &0.015 &0.158 &0.629 &0.142 &0.013 &0.004 &0.003 \\
7 &0.003 &0.002 &0.002 &0.005 &0.018 &0.164 &0.667 &0.138 &0.013 &0.005 \\
8 &0.005 &0.003 &0.002 &0.003 &0.006 &0.016 &0.148 &0.692 &0.141 &0.016 \\
9 &0.017 &0.004 &0.002 &0.002 &0.003 &0.005 &0.013 &0.131 &0.686 &0.152 \\
10 &0.144 &0.014 &0.004 &0.002 &0.002 &0.002 &0.004 &0.012 &0.129 &0.654 \\
\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{r|rrrrrrrrrrrrrrrrrrrr}
\hline \hline
Bin &1      &2      &3      &4      &5      &6      &7      &8      &9      &10 &11      &12      &13      &14      &15      &16      &17      &18      &19      &20 \\
\hline
1  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.016  &0.012  &0.007  &0.002  &-0.003  &-0.002  &-0.004  &-0.006  &-0.003  &0.007 \\
2  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.032  &0.015  &0.005  &-0.005  &-0.010  &-0.009  &-0.005  &-0.002  &0.003  &0.019 \\
3  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.031  &0.016  &0.007  &-0.005  &-0.010  &-0.010  &-0.007  &-0.003  &0.004  &0.028 \\
4  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.022  &0.011  &0.008  &-0.005  &-0.011  &-0.008  &-0.005  &-0.001  &0.008  &0.030 \\
5  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.015  &0.008  &0.001  &-0.005  &-0.008  &-0.006  &-0.003  &0.002  &0.009  &0.024 \\
6  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &-0.001  &0.005  &0.002  &-0.001  &-0.002  &-0.000  &0.000  &0.002  &0.003  &0.010 \\
7  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &-0.016  &0.001  &0.001  &0.001  &0.001  &0.003  &0.002  &0.003  &0.004  &0.001 \\
8  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &-0.022  &-0.009  &0.001  &0.003  &0.006  &0.006  &0.003  &0.009  &0.004  &-0.011 \\
9  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &-0.016  &-0.015  &-0.007  &0.004  &0.008  &0.008  &0.005  &0.004  &-0.005  &-0.025 \\
10  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &-0.011  &-0.012  &-0.015  &-0.003  &0.003  &0.004  &-0.001  &-0.002  &-0.009  &-0.025 \\
11  &0.016  &0.032  &0.031  &0.022  &0.015  &-0.001  &-0.016  &-0.022  &-0.016  &-0.011  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
12  &0.012  &0.015  &0.016  &0.011  &0.008  &0.005  &0.001  &-0.009  &-0.015  &-0.012  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
13  &0.007  &0.005  &0.007  &0.008  &0.001  &0.002  &0.001  &0.001  &-0.007  &-0.015  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
14  &0.002  &-0.005  &-0.005  &-0.005  &-0.005  &-0.001  &0.001  &0.003  &0.004  &-0.003  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
15  &-0.003  &-0.010  &-0.010  &-0.011  &-0.008  &-0.002  &0.001  &0.006  &0.008  &0.003  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
16  &-0.002  &-0.009  &-0.010  &-0.008  &-0.006  &-0.000  &0.003  &0.006  &0.008  &0.004  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000 \\
17  &-0.004  &-0.005  &-0.007  &-0.005  &-0.003  &0.000  &0.002  &0.003  &0.005  &-0.001  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000 \\
18  &-0.006  &-0.002  &-0.003  &-0.001  &0.002  &0.002  &0.003  &0.009  &0.004  &-0.002  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000 \\
19  &-0.003  &0.003  &0.004  &0.008  &0.009  &0.003  &0.004  &0.004  &-0.005  &-0.009  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000 \\
20  &0.007  &0.019  &0.028  &0.030  &0.024  &0.010  &0.001  &-0.011  &-0.025  &-0.025  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000 \\
\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{c|rrrrrrrrrrrrrrrrrrrr}
\hline \hline
Bin &21      &22      &23      &24      &25      &26      &27      &28      &29      &30 &31      &32      &33      &34      &35      &36      &37      &38      &39      &40 \\
\hline
1  &0.022  &0.009  &0.002  &-0.001  &-0.003  &-0.004  &-0.003  &0.001  &0.004  &0.004  &-0.003  &0.005  &0.012  &0.019  &0.017  &0.015  &0.007  &-0.004  &-0.026  &-0.057 \\
2  &0.019  &0.021  &0.013  &0.006  &0.001  &-0.005  &-0.003  &-0.006  &-0.006  &-0.004  &0.000  &0.003  &0.006  &0.007  &0.006  &0.004  &0.002  &-0.001  &-0.007  &-0.019 \\
3  &0.017  &0.027  &0.018  &0.006  &0.001  &0.004  &-0.001  &-0.007  &-0.011  &-0.015  &0.005  &0.002  &-0.001  &-0.004  &-0.004  &-0.004  &-0.001  &-0.001  &0.004  &0.013 \\
4  &0.015  &0.028  &0.024  &0.018  &0.009  &0.001  &-0.005  &-0.012  &-0.017  &-0.020  &0.008  &0.002  &-0.005  &-0.010  &-0.012  &-0.012  &-0.003  &0.001  &0.015  &0.035 \\
5  &0.006  &0.023  &0.023  &0.020  &0.010  &0.001  &-0.003  &-0.011  &-0.019  &-0.023  &0.008  &-0.000  &-0.007  &-0.017  &-0.016  &-0.013  &-0.008  &0.005  &0.021  &0.046 \\
6  &-0.006  &0.006  &0.020  &0.021  &0.014  &0.007  &-0.001  &-0.010  &-0.018  &-0.024  &0.007  &0.001  &-0.009  &-0.015  &-0.019  &-0.013  &-0.008  &0.004  &0.020  &0.051 \\
7  &-0.015  &-0.008  &0.008  &0.016  &0.011  &0.007  &-0.002  &-0.001  &-0.009  &-0.017  &0.000  &-0.000  &-0.007  &-0.012  &-0.013  &-0.009  &-0.004  &0.004  &0.015  &0.031 \\
8  &-0.023  &-0.029  &-0.010  &0.002  &0.006  &0.009  &0.007  &0.007  &0.000  &-0.004  &-0.001  &-0.002  &-0.005  &-0.005  &-0.005  &-0.001  &-0.002  &0.006  &0.006  &0.010 \\
9  &-0.024  &-0.042  &-0.038  &-0.020  &-0.004  &0.005  &0.014  &0.023  &0.019  &0.010  &-0.006  &-0.004  &-0.002  &0.001  &0.009  &0.008  &0.001  &0.001  &-0.006  &-0.015 \\
10  &-0.026  &-0.046  &-0.054  &-0.050  &-0.024  &-0.001  &0.016  &0.034  &0.046  &0.030  &-0.011  &-0.005  &-0.001  &0.011  &0.015  &0.015  &0.006  &0.001  &-0.013  &-0.040 \\
11  &-0.003  &-0.004  &-0.004  &-0.004  &-0.001  &0.000  &0.005  &0.001  &0.003  &-0.002  &0.006  &0.003  &0.000  &0.001  &-0.002  &-0.002  &-0.003  &-0.004  &-0.003  &0.006 \\
12  &0.001  &0.004  &0.001  &0.005  &0.000  &0.001  &-0.001  &0.001  &-0.002  &-0.007  &0.003  &0.003  &0.003  &-0.000  &-0.002  &-0.000  &-0.002  &-0.002  &-0.002  &-0.001 \\
13  &0.004  &0.006  &0.008  &0.004  &0.004  &0.002  &0.003  &-0.002  &-0.005  &-0.009  &0.002  &0.001  &0.002  &0.001  &-0.001  &0.003  &-0.001  &0.000  &-0.001  &-0.002 \\
14  &0.003  &0.001  &0.006  &0.005  &0.002  &0.001  &-0.002  &0.002  &-0.001  &-0.009  &-0.003  &-0.000  &-0.004  &-0.001  &-0.002  &-0.001  &0.001  &0.003  &0.003  &0.003 \\
15  &-0.001  &-0.002  &0.003  &0.001  &0.000  &0.002  &-0.000  &0.004  &-0.003  &-0.005  &-0.006  &-0.005  &-0.005  &-0.004  &-0.003  &-0.002  &0.001  &0.006  &0.008  &0.009 \\
16  &-0.001  &0.001  &-0.003  &0.003  &0.003  &0.003  &0.003  &0.001  &-0.002  &-0.004  &-0.006  &-0.003  &-0.006  &-0.006  &-0.001  &-0.000  &0.002  &0.006  &0.008  &0.011 \\
17  &0.000  &0.004  &0.004  &0.003  &0.003  &0.004  &0.003  &-0.002  &-0.002  &-0.008  &-0.003  &0.000  &-0.002  &-0.005  &-0.000  &-0.000  &0.002  &0.004  &0.005  &0.003 \\
18  &0.007  &0.006  &0.006  &0.009  &0.004  &0.002  &0.000  &-0.005  &-0.004  &-0.008  &0.003  &0.001  &0.001  &0.001  &0.002  &0.002  &-0.001  &-0.002  &0.001  &-0.005 \\
19  &0.004  &0.007  &0.002  &0.003  &0.005  &0.000  &-0.001  &0.002  &-0.006  &-0.008  &0.005  &0.003  &0.003  &-0.001  &-0.000  &-0.000  &-0.003  &0.001  &-0.004  &-0.002 \\
20  &-0.001  &-0.006  &-0.001  &-0.003  &-0.001  &0.002  &0.001  &0.006  &0.002  &-0.005  &0.006  &0.002  &0.000  &-0.000  &-0.004  &-0.003  &-0.003  &0.001  &0.001  &0.005 \\
\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{r|rrrrrrrrrrrrrrrrrrrr}
\hline \hline
Bin &1      &2      &3      &4      &5      &6      &7      &8      &9      &10 &11      &12      &13      &14      &15      &16      &17      &18      &19      &20 \\
\hline
21  &0.022  &0.019  &0.017  &0.015  &0.006  &-0.006  &-0.015  &-0.023  &-0.024  &-0.026  &-0.003  &0.001  &0.004  &0.003  &-0.001  &-0.001  &0.000  &0.007  &0.004  &-0.001 \\
22  &0.009  &0.021  &0.027  &0.028  &0.023  &0.006  &-0.008  &-0.029  &-0.042  &-0.046  &-0.004  &0.004  &0.006  &0.001  &-0.002  &0.001  &0.004  &0.006  &0.007  &-0.006 \\
23  &0.002  &0.013  &0.018  &0.024  &0.023  &0.020  &0.008  &-0.010  &-0.038  &-0.054  &-0.004  &0.001  &0.008  &0.006  &0.003  &-0.003  &0.004  &0.006  &0.002  &-0.001 \\
24  &-0.001  &0.006  &0.006  &0.018  &0.020  &0.021  &0.016  &0.002  &-0.020  &-0.050  &-0.004  &0.005  &0.004  &0.005  &0.001  &0.003  &0.003  &0.009  &0.003  &-0.003 \\
25  &-0.003  &0.001  &0.001  &0.009  &0.010  &0.014  &0.011  &0.006  &-0.004  &-0.024  &-0.001  &0.000  &0.004  &0.002  &0.000  &0.003  &0.003  &0.004  &0.005  &-0.001 \\
26  &-0.004  &-0.005  &0.004  &0.001  &0.001  &0.007  &0.007  &0.009  &0.005  &-0.001  &0.000  &0.001  &0.002  &0.001  &0.002  &0.003  &0.004  &0.002  &0.000  &0.002 \\
27  &-0.003  &-0.003  &-0.001  &-0.005  &-0.003  &-0.001  &-0.002  &0.007  &0.014  &0.016  &0.005  &-0.001  &0.003  &-0.002  &-0.000  &0.003  &0.003  &0.000  &-0.001  &0.001 \\
28  &0.001  &-0.006  &-0.007  &-0.012  &-0.011  &-0.010  &-0.001  &0.007  &0.023  &0.034  &0.001  &0.001  &-0.002  &0.002  &0.004  &0.001  &-0.002  &-0.005  &0.002  &0.006 \\
29  &0.004  &-0.006  &-0.011  &-0.017  &-0.019  &-0.018  &-0.009  &0.000  &0.019  &0.046  &0.003  &-0.002  &-0.005  &-0.001  &-0.003  &-0.002  &-0.002  &-0.004  &-0.006  &0.002 \\
30  &0.004  &-0.004  &-0.015  &-0.020  &-0.023  &-0.024  &-0.017  &-0.004  &0.010  &0.030  &-0.002  &-0.007  &-0.009  &-0.009  &-0.005  &-0.004  &-0.008  &-0.008  &-0.008  &-0.005 \\
31  &-0.003  &0.000  &0.005  &0.008  &0.008  &0.007  &0.000  &-0.001  &-0.006  &-0.011  &0.005  &0.004  &0.002  &-0.003  &-0.006  &-0.006  &-0.003  &0.003  &0.005  &0.006 \\
32  &0.005  &0.003  &0.002  &0.002  &-0.000  &0.001  &-0.000  &-0.002  &-0.004  &-0.005  &0.003  &0.003  &0.002  &-0.000  &-0.005  &-0.003  &0.000  &0.001  &0.003  &0.002 \\
33  &0.012  &0.006  &-0.001  &-0.005  &-0.007  &-0.009  &-0.007  &-0.005  &-0.002  &-0.001  &0.000  &0.003  &0.002  &-0.004  &-0.005  &-0.006  &-0.002  &0.001  &0.003  &0.000 \\
34  &0.019  &0.007  &-0.004  &-0.010  &-0.017  &-0.015  &-0.012  &-0.005  &0.001  &0.011  &0.001  &-0.000  &0.001  &-0.001  &-0.004  &-0.006  &-0.005  &0.001  &-0.000  &-0.000 \\
35  &0.017  &0.006  &-0.004  &-0.012  &-0.016  &-0.019  &-0.013  &-0.005  &0.009  &0.015  &-0.002  &-0.002  &-0.001  &-0.002  &-0.004  &-0.001  &-0.000  &0.002  &-0.000  &-0.004 \\
36  &0.015  &0.004  &-0.004  &-0.012  &-0.013  &-0.013  &-0.009  &-0.001  &0.008  &0.015  &-0.002  &-0.000  &0.003  &-0.001  &-0.002  &-0.000  &-0.000  &0.002  &-0.000  &-0.003 \\
37  &0.007  &0.002  &-0.001  &-0.003  &-0.008  &-0.008  &-0.004  &-0.002  &0.001  &0.006  &-0.003  &-0.002  &-0.001  &0.001  &0.001  &0.002  &0.002  &-0.001  &-0.003  &-0.003 \\
38  &-0.004  &-0.001  &-0.001  &0.001  &0.005  &0.004  &0.004  &0.006  &0.001  &0.001  &-0.004  &-0.002  &0.000  &0.003  &0.006  &0.006  &0.004  &-0.002  &0.001  &0.001 \\
39  &-0.026  &-0.007  &0.004  &0.015  &0.021  &0.020  &0.015  &0.006  &-0.006  &-0.013  &-0.003  &-0.002  &-0.001  &0.003  &0.008  &0.008  &0.005  &0.001  &-0.005  &0.001 \\
40  &-0.057  &-0.019  &0.013  &0.035  &0.046  &0.051  &0.031  &0.010  &-0.015  &-0.040  &0.006  &-0.001  &-0.002  &0.003  &0.009  &0.011  &0.003  &-0.005  &-0.002  &0.004 \\
\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{r|rrrrrrrrrrrrrrrrrrrr}
\hline \hline
Bin &21      &22      &23      &24      &25      &26      &27      &28      &29      &30 &31      &32      &33      &34      &35      &36      &37      &38      &39      &40 \\
\hline
21  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &-0.002  &-0.009  &-0.007  &0.005  &0.016  &0.018  &0.009  &-0.006  &-0.006  &-0.004 \\
22  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &-0.014  &-0.009  &0.001  &0.008  &0.020  &0.019  &0.009  &-0.001  &-0.010  &-0.016 \\
23  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &-0.019  &-0.010  &0.001  &0.010  &0.016  &0.017  &0.011  &0.004  &-0.009  &-0.018 \\
24  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &-0.016  &-0.005  &0.005  &0.011  &0.006  &0.009  &0.006  &0.005  &-0.005  &-0.015 \\
25  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &-0.009  &0.003  &0.004  &0.002  &-0.006  &-0.003  &0.003  &0.007  &-0.001  &-0.008 \\
26  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.002  &0.005  &0.007  &-0.005  &-0.011  &-0.014  &-0.005  &0.003  &0.006  &0.001 \\
27  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.011  &0.008  &0.003  &-0.009  &-0.019  &-0.019  &-0.009  &0.002  &0.009  &0.013 \\
28  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.019  &0.010  &-0.001  &-0.014  &-0.021  &-0.020  &-0.012  &0.002  &0.012  &0.022 \\
29  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.021  &0.011  &-0.002  &-0.012  &-0.017  &-0.018  &-0.013  &-0.004  &0.009  &0.023 \\
30  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.019  &0.005  &-0.005  &-0.008  &-0.009  &-0.009  &-0.008  &-0.007  &0.006  &0.018 \\
31  &-0.002  &-0.014  &-0.019  &-0.016  &-0.009  &0.002  &0.011  &0.019  &0.021  &0.019  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
32  &-0.009  &-0.009  &-0.010  &-0.005  &0.003  &0.005  &0.008  &0.010  &0.011  &0.005  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
33  &-0.007  &0.001  &0.001  &0.005  &0.004  &0.007  &0.003  &-0.001  &-0.002  &-0.005  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
34  &0.005  &0.008  &0.010  &0.011  &0.002  &-0.005  &-0.009  &-0.014  &-0.012  &-0.008  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
35  &0.016  &0.020  &0.016  &0.006  &-0.006  &-0.011  &-0.019  &-0.021  &-0.017  &-0.009  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
36  &0.018  &0.019  &0.017  &0.009  &-0.003  &-0.014  &-0.019  &-0.020  &-0.018  &-0.009  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000 \\
37  &0.009  &0.009  &0.011  &0.006  &0.003  &-0.005  &-0.009  &-0.012  &-0.013  &-0.008  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000 \\
38  &-0.006  &-0.001  &0.004  &0.005  &0.007  &0.003  &0.002  &0.002  &-0.004  &-0.007  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000 \\
39  &-0.006  &-0.010  &-0.009  &-0.005  &-0.001  &0.006  &0.009  &0.012  &0.009  &0.006  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000 \\
40  &-0.004  &-0.016  &-0.018  &-0.015  &-0.008  &0.001  &0.013  &0.022  &0.023  &0.018  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000 \\\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{r|rrrrrrrrrrrrrrrrrrrr}
\hline \hline
Bin &1      &2      &3      &4      &5      &6      &7      &8      &9      &10 &11      &12      &13      &14      &15      &16      &17      &18      &19      &20 \\
\hline
1  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.020  &0.014  &0.005  &0.002  &-0.003  &-0.003  &-0.006  &-0.004  &-0.001  &0.006 \\
2  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.034  &0.022  &0.009  &-0.005  &-0.007  &-0.009  &-0.009  &-0.003  &-0.000  &0.018 \\
3  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.029  &0.019  &0.009  &-0.004  &-0.010  &-0.010  &-0.007  &-0.001  &0.007  &0.022 \\
4  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.026  &0.016  &0.004  &-0.003  &-0.010  &-0.008  &-0.005  &-0.003  &0.009  &0.027 \\
5  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.014  &0.012  &0.002  &-0.004  &-0.007  &-0.005  &-0.001  &0.001  &0.009  &0.023 \\
6  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &-0.010  &0.009  &0.001  &-0.001  &-0.003  &-0.001  &0.000  &0.007  &0.005  &0.013 \\
7  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &-0.020  &-0.004  &0.004  &-0.000  &0.001  &0.003  &0.003  &0.007  &0.007  &0.000 \\
8  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &-0.019  &-0.018  &-0.001  &0.000  &0.005  &0.007  &0.008  &0.006  &0.002  &-0.008 \\
9  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &-0.016  &-0.021  &-0.010  &-0.002  &0.005  &0.007  &0.006  &0.007  &-0.003  &-0.022 \\
10  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &-0.012  &-0.014  &-0.015  &-0.005  &-0.001  &0.003  &0.003  &-0.001  &-0.008  &-0.022 \\
11  &0.020  &0.034  &0.029  &0.026  &0.014  &-0.010  &-0.020  &-0.019  &-0.016  &-0.012  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
12  &0.014  &0.022  &0.019  &0.016  &0.012  &0.009  &-0.004  &-0.018  &-0.021  &-0.014  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
13  &0.005  &0.009  &0.009  &0.004  &0.002  &0.001  &0.004  &-0.001  &-0.010  &-0.015  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
14  &0.002  &-0.005  &-0.004  &-0.003  &-0.004  &-0.001  &-0.000  &0.000  &-0.002  &-0.005  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
15  &-0.003  &-0.007  &-0.010  &-0.010  &-0.007  &-0.003  &0.001  &0.005  &0.005  &-0.001  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
16  &-0.003  &-0.009  &-0.010  &-0.008  &-0.005  &-0.001  &0.003  &0.007  &0.007  &0.003  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000 \\
17  &-0.006  &-0.009  &-0.007  &-0.005  &-0.001  &0.000  &0.003  &0.008  &0.006  &0.003  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000 \\
18  &-0.004  &-0.003  &-0.001  &-0.003  &0.001  &0.007  &0.007  &0.006  &0.007  &-0.001  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000 \\
19  &-0.001  &-0.000  &0.007  &0.009  &0.009  &0.005  &0.007  &0.002  &-0.003  &-0.008  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000 \\
20  &0.006  &0.018  &0.022  &0.027  &0.023  &0.013  &0.000  &-0.008  &-0.022  &-0.022  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000 \\
\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{r|rrrrrrrrrrrrrrrrrrrr}
\hline \hline
Bin &21      &22      &23      &24      &25      &26      &27      &28      &29      &30 &31      &32      &33      &34      &35      &36      &37      &38      &39      &40 \\
\hline
1  &0.019  &0.012  &0.002  &-0.001  &-0.004  &-0.005  &0.000  &0.001  &0.003  &0.001  &-0.004  &0.005  &0.012  &0.014  &0.014  &0.013  &0.008  &-0.001  &-0.024  &-0.051 \\
2  &0.023  &0.019  &0.013  &0.004  &0.000  &-0.002  &-0.004  &-0.006  &-0.004  &-0.004  &0.003  &0.001  &0.005  &0.004  &0.006  &0.005  &0.004  &-0.000  &-0.007  &-0.019 \\
3  &0.015  &0.022  &0.018  &0.013  &0.003  &0.000  &-0.005  &-0.007  &-0.012  &-0.012  &0.004  &0.003  &-0.001  &-0.004  &-0.005  &-0.003  &-0.002  &0.003  &0.007  &0.013 \\
4  &0.012  &0.026  &0.023  &0.018  &0.009  &0.000  &-0.005  &-0.012  &-0.018  &-0.022  &0.005  &0.004  &-0.005  &-0.011  &-0.014  &-0.010  &-0.007  &0.002  &0.015  &0.041 \\
5  &0.009  &0.020  &0.021  &0.018  &0.010  &0.001  &-0.005  &-0.011  &-0.020  &-0.022  &0.007  &0.003  &-0.008  &-0.014  &-0.016  &-0.015  &-0.009  &0.006  &0.023  &0.043 \\
6  &-0.006  &0.011  &0.021  &0.017  &0.014  &0.006  &-0.003  &-0.011  &-0.017  &-0.022  &0.004  &0.000  &-0.007  &-0.014  &-0.018  &-0.013  &-0.009  &0.004  &0.023  &0.051 \\
7  &-0.017  &-0.009  &0.006  &0.012  &0.014  &0.008  &0.001  &-0.003  &-0.011  &-0.014  &0.000  &-0.001  &-0.007  &-0.009  &-0.011  &-0.009  &-0.005  &0.006  &0.019  &0.029 \\
8  &-0.020  &-0.024  &-0.013  &0.001  &0.007  &0.008  &0.007  &0.005  &0.000  &-0.007  &-0.004  &-0.003  &-0.004  &-0.005  &-0.003  &-0.002  &0.001  &0.002  &0.002  &0.008 \\
9  &-0.023  &-0.039  &-0.035  &-0.018  &-0.004  &0.007  &0.014  &0.020  &0.017  &0.010  &-0.005  &-0.004  &-0.002  &-0.000  &0.004  &0.006  &0.005  &0.003  &-0.006  &-0.016 \\
10  &-0.024  &-0.043  &-0.050  &-0.042  &-0.020  &-0.003  &0.017  &0.033  &0.039  &0.032  &-0.011  &-0.009  &-0.003  &0.006  &0.013  &0.014  &0.014  &0.001  &-0.013  &-0.037 \\
11  &-0.002  &-0.004  &-0.003  &-0.002  &-0.001  &0.004  &0.003  &0.002  &-0.000  &-0.006  &0.009  &0.000  &-0.003  &-0.003  &-0.004  &-0.003  &-0.003  &-0.001  &0.001  &0.008 \\
12  &0.002  &0.001  &0.001  &0.002  &0.002  &0.004  &0.001  &-0.001  &-0.004  &-0.005  &-0.000  &0.010  &-0.001  &-0.003  &-0.002  &0.001  &0.000  &-0.000  &-0.002  &-0.001 \\
13  &0.006  &0.004  &0.006  &0.006  &0.006  &0.001  &0.002  &-0.004  &-0.004  &-0.007  &-0.000  &0.000  &0.006  &-0.001  &0.000  &0.001  &0.001  &0.002  &0.002  &-0.006 \\
14  &0.002  &0.005  &0.004  &0.009  &0.004  &0.001  &0.001  &-0.002  &-0.007  &-0.008  &-0.002  &0.001  &-0.002  &0.002  &-0.003  &0.001  &0.003  &-0.000  &0.000  &0.003 \\
15  &-0.002  &0.001  &0.006  &0.003  &0.001  &0.002  &-0.001  &-0.001  &-0.002  &-0.005  &-0.001  &-0.005  &-0.005  &-0.008  &-0.002  &-0.003  &0.000  &0.005  &0.013  &0.010 \\
16  &-0.002  &0.000  &-0.000  &0.001  &0.002  &0.002  &-0.002  &0.003  &-0.001  &-0.005  &-0.003  &-0.005  &-0.007  &-0.007  &-0.007  &0.001  &0.002  &0.005  &0.009  &0.013 \\
17  &0.005  &0.006  &0.007  &0.005  &0.003  &0.002  &0.000  &-0.002  &-0.004  &-0.008  &-0.003  &-0.002  &-0.003  &-0.003  &-0.003  &0.001  &0.006  &0.004  &0.002  &0.005 \\
18  &0.005  &0.004  &0.006  &0.007  &0.004  &0.002  &0.001  &0.002  &-0.005  &-0.009  &-0.001  &0.001  &0.002  &-0.002  &-0.001  &-0.001  &0.000  &0.008  &0.002  &-0.003 \\
19  &0.002  &0.006  &0.002  &-0.000  &0.003  &-0.001  &0.002  &-0.000  &-0.003  &-0.006  &-0.000  &0.002  &-0.001  &-0.002  &0.000  &-0.000  &-0.003  &0.004  &0.003  &-0.003 \\
20  &-0.003  &-0.003  &-0.005  &-0.004  &-0.000  &0.001  &0.003  &0.003  &0.002  &-0.003  &-0.001  &0.001  &-0.000  &-0.002  &-0.003  &-0.004  &-0.002  &0.000  &-0.001  &0.014 \\
\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{r|rrrrrrrrrrrrrrrrrrrr}
\hline \hline
Bin &1      &2      &3      &4      &5      &6      &7      &8      &9      &10 &11      &12      &13      &14      &15      &16      &17      &18      &19      &20 \\
\hline
21  &0.019  &0.023  &0.015  &0.012  &0.009  &-0.006  &-0.017  &-0.020  &-0.023  &-0.024  &-0.002  &0.002  &0.006  &0.002  &-0.002  &-0.002  &0.005  &0.005  &0.002  &-0.003 \\
22  &0.012  &0.019  &0.022  &0.026  &0.020  &0.011  &-0.009  &-0.024  &-0.039  &-0.043  &-0.004  &0.001  &0.004  &0.005  &0.001  &0.000  &0.006  &0.004  &0.006  &-0.003 \\
23  &0.002  &0.013  &0.018  &0.023  &0.021  &0.021  &0.006  &-0.013  &-0.035  &-0.050  &-0.003  &0.001  &0.006  &0.004  &0.006  &-0.000  &0.007  &0.006  &0.002  &-0.005 \\
24  &-0.001  &0.004  &0.013  &0.018  &0.018  &0.017  &0.012  &0.001  &-0.018  &-0.042  &-0.002  &0.002  &0.006  &0.009  &0.003  &0.001  &0.005  &0.007  &-0.000  &-0.004 \\
25  &-0.004  &0.000  &0.003  &0.009  &0.010  &0.014  &0.014  &0.007  &-0.004  &-0.020  &-0.001  &0.002  &0.006  &0.004  &0.001  &0.002  &0.003  &0.004  &0.003  &-0.000 \\
26  &-0.005  &-0.002  &0.000  &0.000  &0.001  &0.006  &0.008  &0.008  &0.007  &-0.003  &0.004  &0.004  &0.001  &0.001  &0.002  &0.002  &0.002  &0.002  &-0.001  &0.001 \\
27  &0.000  &-0.004  &-0.005  &-0.005  &-0.005  &-0.003  &0.001  &0.007  &0.014  &0.017  &0.003  &0.001  &0.002  &0.001  &-0.001  &-0.002  &0.000  &0.001  &0.002  &0.003 \\
28  &0.001  &-0.006  &-0.007  &-0.012  &-0.011  &-0.011  &-0.003  &0.005  &0.020  &0.033  &0.002  &-0.001  &-0.004  &-0.002  &-0.001  &0.003  &-0.002  &0.002  &-0.000  &0.003 \\
29  &0.003  &-0.004  &-0.012  &-0.018  &-0.020  &-0.017  &-0.011  &0.000  &0.017  &0.039  &-0.000  &-0.004  &-0.004  &-0.007  &-0.002  &-0.001  &-0.004  &-0.005  &-0.003  &0.002 \\
30  &0.001  &-0.004  &-0.012  &-0.022  &-0.022  &-0.022  &-0.014  &-0.007  &0.010  &0.032  &-0.006  &-0.005  &-0.007  &-0.008  &-0.005  &-0.005  &-0.008  &-0.009  &-0.006  &-0.003 \\
31  &-0.004  &0.003  &0.004  &0.005  &0.007  &0.004  &0.000  &-0.004  &-0.005  &-0.011  &0.000  &0.001  &0.001  &-0.000  &0.000  &-0.001  &-0.002  &0.001  &0.001  &0.000 \\
32  &0.005  &0.001  &0.003  &0.004  &0.003  &0.000  &-0.001  &-0.003  &-0.004  &-0.009  &0.001  &0.002  &0.001  &0.002  &-0.004  &-0.004  &-0.000  &0.002  &0.003  &0.002 \\
33  &0.012  &0.005  &-0.001  &-0.005  &-0.008  &-0.007  &-0.007  &-0.004  &-0.002  &-0.003  &-0.002  &0.001  &0.001  &-0.001  &-0.004  &-0.006  &-0.002  &0.003  &0.000  &0.001 \\
34  &0.014  &0.004  &-0.004  &-0.011  &-0.014  &-0.014  &-0.009  &-0.005  &-0.000  &0.006  &-0.002  &-0.002  &-0.000  &-0.003  &-0.007  &-0.006  &-0.002  &-0.001  &-0.001  &-0.001 \\
35  &0.014  &0.006  &-0.005  &-0.014  &-0.016  &-0.018  &-0.011  &-0.003  &0.004  &0.013  &-0.003  &-0.001  &0.001  &-0.003  &-0.006  &-0.007  &-0.003  &-0.000  &0.001  &-0.002 \\
36  &0.013  &0.005  &-0.003  &-0.010  &-0.015  &-0.013  &-0.009  &-0.002  &0.006  &0.014  &-0.002  &0.002  &0.002  &0.001  &-0.002  &-0.003  &0.001  &-0.000  &0.000  &-0.004 \\
37  &0.008  &0.004  &-0.002  &-0.007  &-0.009  &-0.009  &-0.005  &0.001  &0.005  &0.014  &-0.003  &0.001  &0.001  &0.003  &0.001  &0.003  &0.001  &0.001  &-0.002  &-0.001 \\
38  &-0.001  &-0.000  &0.003  &0.002  &0.006  &0.004  &0.006  &0.002  &0.003  &0.001  &-0.001  &0.000  &0.002  &0.000  &0.005  &0.005  &0.005  &0.002  &0.004  &0.000 \\
39  &-0.024  &-0.007  &0.007  &0.015  &0.023  &0.023  &0.019  &0.002  &-0.006  &-0.013  &0.001  &-0.002  &0.002  &0.000  &0.014  &0.009  &0.003  &0.003  &-0.004  &-0.000 \\
40  &-0.051  &-0.019  &0.013  &0.041  &0.043  &0.051  &0.029  &0.008  &-0.016  &-0.037  &0.008  &-0.001  &-0.006  &0.003  &0.010  &0.014  &0.006  &-0.003  &-0.003  &0.006 \\

\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{r|rrrrrrrrrrrrrrrrrrrr}
\hline \hline
Bin &21      &22      &23      &24      &25      &26      &27      &28      &29      &30 &31      &32      &33      &34      &35      &36      &37      &38      &39      &40 \\
\hline
21  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &-0.006  &-0.007  &-0.004  &0.005  &0.017  &0.017  &0.003  &-0.005  &-0.005  &-0.001 \\
22  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &-0.014  &-0.011  &-0.000  &0.010  &0.018  &0.021  &0.012  &0.001  &-0.009  &-0.016 \\
23  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &-0.018  &-0.009  &0.004  &0.009  &0.017  &0.018  &0.011  &0.003  &-0.011  &-0.018 \\
24  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &-0.016  &-0.006  &0.006  &0.009  &0.004  &0.005  &0.009  &0.004  &-0.004  &-0.016 \\
25  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &-0.010  &-0.002  &0.005  &0.005  &-0.004  &-0.004  &0.001  &0.007  &-0.001  &-0.007 \\
26  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.005  &0.007  &0.007  &-0.003  &-0.013  &-0.015  &-0.003  &0.003  &0.005  &-0.000 \\
27  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.011  &0.010  &0.001  &-0.008  &-0.019  &-0.019  &-0.007  &0.004  &0.010  &0.011 \\
28  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.018  &0.011  &-0.000  &-0.015  &-0.018  &-0.022  &-0.013  &-0.002  &0.009  &0.019 \\
29  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.022  &0.014  &-0.005  &-0.015  &-0.019  &-0.019  &-0.015  &-0.002  &0.011  &0.022 \\
30  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.017  &0.006  &-0.004  &-0.009  &-0.008  &-0.012  &-0.008  &-0.005  &0.005  &0.018 \\
31  &-0.006  &-0.014  &-0.018  &-0.016  &-0.010  &0.005  &0.011  &0.018  &0.022  &0.018  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
32  &-0.008  &-0.011  &-0.009  &-0.006  &-0.002  &0.007  &0.010  &0.011  &0.015  &0.006  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
33  &-0.004  &-0.000  &0.003  &0.006  &0.005  &0.007  &0.001  &0.000  &-0.005  &-0.004  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
34  &0.005  &0.010  &0.009  &0.009  &0.005  &-0.003  &-0.008  &-0.015  &-0.014  &-0.008  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
35  &0.017  &0.018  &0.017  &0.004  &-0.003  &-0.012  &-0.019  &-0.018  &-0.019  &-0.008  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000  &0.000 \\
36  &0.017  &0.021  &0.018  &0.005  &-0.004  &-0.015  &-0.019  &-0.021  &-0.019  &-0.011  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000  &0.000 \\
37  &0.003  &0.012  &0.011  &0.009  &0.001  &-0.002  &-0.007  &-0.013  &-0.014  &-0.008  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000  &0.000 \\
38  &-0.005  &0.000  &0.003  &0.004  &0.007  &0.003  &0.004  &-0.002  &-0.002  &-0.005  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000  &0.000 \\
39  &-0.005  &-0.009  &-0.011  &-0.004  &-0.000  &0.005  &0.010  &0.009  &0.011  &0.005  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000  &0.000 \\
40  &-0.002  &-0.016  &-0.018  &-0.016  &-0.007  &-0.000  &0.012  &0.020  &0.022  &0.018  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &1.000 \\
\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{r|rrrrrrrrrrrrrrrrrrrr}
\hline \hline
Bin &1      &2      &3      &4      &5      &6      &7      &8      &9      &10 &11      &12      &13      &14      &15      &16      &17      &18      &19      &20 \\
\hline
1  &1.000  &0.872  &0.755  &0.682  &0.656  &0.612  &0.555  &0.500  &0.487  &0.409  &0.786  &0.699  &0.633  &0.621  &0.623  &0.628  &0.630  &0.640  &0.653  &0.662 \\
2  &0.872  &1.000  &0.955  &0.899  &0.878  &0.850  &0.819  &0.779  &0.763  &0.680  &0.934  &0.891  &0.855  &0.857  &0.865  &0.872  &0.872  &0.879  &0.889  &0.896 \\
3  &0.755  &0.955  &1.000  &0.978  &0.957  &0.936  &0.917  &0.891  &0.885  &0.819  &0.952  &0.946  &0.933  &0.943  &0.951  &0.957  &0.957  &0.963  &0.969  &0.974 \\
4  &0.682  &0.899  &0.978  &1.000  &0.985  &0.967  &0.952  &0.943  &0.931  &0.854  &0.934  &0.950  &0.952  &0.959  &0.968  &0.977  &0.979  &0.984  &0.986  &0.990 \\
5  &0.656  &0.878  &0.957  &0.985  &1.000  &0.992  &0.978  &0.950  &0.941  &0.875  &0.925  &0.957  &0.968  &0.980  &0.986  &0.987  &0.989  &0.990  &0.993  &0.992 \\
6  &0.612  &0.850  &0.936  &0.967  &0.992  &1.000  &0.994  &0.963  &0.948  &0.879  &0.906  &0.950  &0.970  &0.982  &0.987  &0.986  &0.988  &0.987  &0.989  &0.985 \\
7  &0.555  &0.819  &0.917  &0.952  &0.978  &0.994  &1.000  &0.979  &0.967  &0.902  &0.884  &0.938  &0.967  &0.982  &0.987  &0.986  &0.986  &0.982  &0.983  &0.976 \\
8  &0.500  &0.779  &0.891  &0.943  &0.950  &0.963  &0.979  &1.000  &0.991  &0.922  &0.858  &0.918  &0.951  &0.963  &0.969  &0.973  &0.971  &0.968  &0.963  &0.956 \\
9  &0.487  &0.763  &0.885  &0.931  &0.941  &0.948  &0.967  &0.991  &1.000  &0.961  &0.838  &0.904  &0.941  &0.965  &0.971  &0.973  &0.969  &0.965  &0.958  &0.951 \\
10  &0.409  &0.680  &0.819  &0.854  &0.875  &0.879  &0.902  &0.922  &0.961  &1.000  &0.755  &0.840  &0.885  &0.928  &0.929  &0.922  &0.912  &0.905  &0.896  &0.887 \\
11  &0.786  &0.934  &0.952  &0.934  &0.925  &0.906  &0.884  &0.858  &0.838  &0.755  &1.000  &0.983  &0.952  &0.927  &0.915  &0.906  &0.902  &0.907  &0.918  &0.919 \\
12  &0.699  &0.891  &0.946  &0.950  &0.957  &0.950  &0.938  &0.918  &0.904  &0.840  &0.983  &1.000  &0.991  &0.972  &0.959  &0.947  &0.941  &0.941  &0.950  &0.945 \\
13  &0.633  &0.855  &0.933  &0.952  &0.968  &0.970  &0.967  &0.951  &0.941  &0.885  &0.952  &0.991  &1.000  &0.989  &0.978  &0.966  &0.961  &0.958  &0.964  &0.956 \\
14  &0.621  &0.857  &0.943  &0.959  &0.980  &0.982  &0.982  &0.963  &0.965  &0.928  &0.927  &0.972  &0.989  &1.000  &0.997  &0.989  &0.984  &0.981  &0.983  &0.977 \\
15  &0.623  &0.865  &0.951  &0.968  &0.986  &0.987  &0.987  &0.969  &0.971  &0.929  &0.915  &0.959  &0.978  &0.997  &1.000  &0.997  &0.994  &0.992  &0.993  &0.988 \\
16  &0.628  &0.872  &0.957  &0.977  &0.987  &0.986  &0.986  &0.973  &0.973  &0.922  &0.906  &0.947  &0.966  &0.989  &0.997  &1.000  &0.999  &0.998  &0.997  &0.995 \\
17  &0.630  &0.872  &0.957  &0.979  &0.989  &0.988  &0.986  &0.971  &0.969  &0.912  &0.902  &0.941  &0.961  &0.984  &0.994  &0.999  &1.000  &0.999  &0.999  &0.996 \\
18  &0.640  &0.879  &0.963  &0.984  &0.990  &0.987  &0.982  &0.968  &0.965  &0.905  &0.907  &0.941  &0.958  &0.981  &0.992  &0.998  &0.999  &1.000  &0.999  &0.998 \\
19  &0.653  &0.889  &0.969  &0.986  &0.993  &0.989  &0.983  &0.963  &0.958  &0.896  &0.918  &0.950  &0.964  &0.983  &0.993  &0.997  &0.999  &0.999  &1.000  &0.999 \\
20  &0.662  &0.896  &0.974  &0.990  &0.992  &0.985  &0.976  &0.956  &0.951  &0.887  &0.919  &0.945  &0.956  &0.977  &0.988  &0.995  &0.996  &0.998  &0.999  &1.000 \\
\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{r|rrrrrrrrrrrrrrrrrrrr}
\hline \hline
Bin &21      &22      &23      &24      &25      &26      &27      &28      &29      &30 &31      &32      &33      &34      &35      &36      &37      &38      &39      &40 \\
\hline
1  &0.508  &0.763  &0.877  &0.919  &0.954  &0.970  &0.983  &0.975  &0.981  &0.951  &0.851  &0.920  &0.958  &0.980  &0.981  &0.974  &0.970  &0.964  &0.961  &0.950 \\
2  &0.524  &0.783  &0.895  &0.938  &0.967  &0.981  &0.991  &0.982  &0.983  &0.942  &0.866  &0.930  &0.964  &0.984  &0.987  &0.983  &0.980  &0.976  &0.973  &0.964 \\
3  &0.558  &0.814  &0.921  &0.963  &0.983  &0.990  &0.994  &0.986  &0.981  &0.926  &0.886  &0.941  &0.968  &0.985  &0.991  &0.991  &0.991  &0.988  &0.987  &0.981 \\
4  &0.591  &0.842  &0.942  &0.982  &0.991  &0.991  &0.989  &0.980  &0.969  &0.901  &0.902  &0.947  &0.968  &0.980  &0.987  &0.991  &0.993  &0.992  &0.992  &0.990 \\
5  &0.638  &0.880  &0.967  &0.992  &0.990  &0.981  &0.973  &0.965  &0.958  &0.896  &0.918  &0.950  &0.961  &0.977  &0.985  &0.992  &0.993  &0.995  &0.995  &0.996 \\
6  &0.686  &0.911  &0.984  &0.996  &0.988  &0.973  &0.960  &0.945  &0.938  &0.873  &0.934  &0.953  &0.957  &0.971  &0.979  &0.986  &0.988  &0.991  &0.993  &0.996 \\
7  &0.731  &0.938  &0.993  &0.991  &0.982  &0.964  &0.946  &0.922  &0.916  &0.848  &0.944  &0.953  &0.950  &0.963  &0.972  &0.978  &0.980  &0.984  &0.987  &0.991 \\
8  &0.756  &0.952  &0.997  &0.979  &0.968  &0.947  &0.928  &0.898  &0.897  &0.840  &0.949  &0.949  &0.941  &0.956  &0.963  &0.967  &0.967  &0.972  &0.976  &0.981 \\
9  &0.781  &0.965  &0.996  &0.968  &0.956  &0.936  &0.915  &0.879  &0.873  &0.806  &0.954  &0.947  &0.934  &0.943  &0.949  &0.952  &0.953  &0.957  &0.964  &0.968 \\
10  &0.840  &0.993  &0.976  &0.925  &0.912  &0.887  &0.861  &0.816  &0.806  &0.739  &0.947  &0.920  &0.894  &0.900  &0.905  &0.907  &0.907  &0.912  &0.922  &0.927 \\
11  &0.666  &0.900  &0.974  &0.989  &0.991  &0.984  &0.977  &0.962  &0.955  &0.891  &0.926  &0.956  &0.968  &0.982  &0.991  &0.995  &0.996  &0.997  &0.998  &0.997 \\
12  &0.668  &0.900  &0.975  &0.989  &0.992  &0.985  &0.978  &0.962  &0.957  &0.897  &0.931  &0.960  &0.971  &0.986  &0.993  &0.996  &0.996  &0.997  &0.999  &0.998 \\
13  &0.651  &0.886  &0.965  &0.981  &0.993  &0.991  &0.986  &0.965  &0.961  &0.904  &0.928  &0.963  &0.978  &0.992  &0.997  &0.997  &0.997  &0.996  &0.998  &0.995 \\
14  &0.633  &0.869  &0.955  &0.975  &0.990  &0.990  &0.988  &0.971  &0.970  &0.919  &0.922  &0.962  &0.978  &0.995  &0.999  &0.998  &0.996  &0.995  &0.995  &0.992 \\
15  &0.608  &0.849  &0.942  &0.968  &0.987  &0.990  &0.991  &0.974  &0.975  &0.926  &0.906  &0.951  &0.972  &0.993  &0.998  &0.997  &0.995  &0.994  &0.993  &0.989 \\
16  &0.609  &0.851  &0.944  &0.970  &0.987  &0.991  &0.992  &0.977  &0.976  &0.924  &0.908  &0.952  &0.973  &0.992  &0.998  &0.997  &0.996  &0.994  &0.994  &0.990 \\
17  &0.634  &0.871  &0.957  &0.978  &0.992  &0.992  &0.989  &0.969  &0.966  &0.911  &0.917  &0.955  &0.972  &0.991  &0.997  &0.998  &0.998  &0.997  &0.998  &0.995 \\
18  &0.657  &0.890  &0.969  &0.985  &0.990  &0.986  &0.981  &0.968  &0.964  &0.908  &0.930  &0.962  &0.974  &0.990  &0.995  &0.998  &0.997  &0.997  &0.998  &0.996 \\
19  &0.670  &0.902  &0.975  &0.985  &0.990  &0.984  &0.977  &0.960  &0.957  &0.903  &0.935  &0.964  &0.974  &0.990  &0.995  &0.996  &0.995  &0.996  &0.997  &0.996 \\
20  &0.665  &0.899  &0.974  &0.989  &0.990  &0.984  &0.977  &0.963  &0.956  &0.892  &0.926  &0.956  &0.969  &0.983  &0.991  &0.995  &0.996  &0.996  &0.998  &0.996 \\
\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{r|rrrrrrrrrrrrrrrrrrrr}
\hline \hline
Bin &1      &2      &3      &4      &5      &6      &7      &8      &9      &10 &11      &12      &13      &14      &15      &16      &17      &18      &19      &20 \\
\hline
21  &0.508  &0.524  &0.558  &0.591  &0.638  &0.686  &0.731  &0.756  &0.781  &0.840  &0.666  &0.668  &0.651  &0.633  &0.608  &0.609  &0.634  &0.657  &0.670  &0.665 \\
22  &0.763  &0.783  &0.814  &0.842  &0.880  &0.911  &0.938  &0.952  &0.965  &0.993  &0.900  &0.900  &0.886  &0.869  &0.849  &0.851  &0.871  &0.890  &0.902  &0.899 \\
23  &0.877  &0.895  &0.921  &0.942  &0.967  &0.984  &0.993  &0.997  &0.996  &0.976  &0.974  &0.975  &0.965  &0.955  &0.942  &0.944  &0.957  &0.969  &0.975  &0.974 \\
24  &0.919  &0.938  &0.963  &0.982  &0.992  &0.996  &0.991  &0.979  &0.968  &0.925  &0.989  &0.989  &0.981  &0.975  &0.968  &0.970  &0.978  &0.985  &0.985  &0.989 \\
25  &0.954  &0.967  &0.983  &0.991  &0.990  &0.988  &0.982  &0.968  &0.956  &0.912  &0.991  &0.992  &0.993  &0.990  &0.987  &0.987  &0.992  &0.990  &0.990  &0.990 \\
26  &0.970  &0.981  &0.990  &0.991  &0.981  &0.973  &0.964  &0.947  &0.936  &0.887  &0.984  &0.985  &0.991  &0.990  &0.990  &0.991  &0.992  &0.986  &0.984  &0.984 \\
27  &0.983  &0.991  &0.994  &0.989  &0.973  &0.960  &0.946  &0.928  &0.915  &0.861  &0.977  &0.978  &0.986  &0.988  &0.991  &0.992  &0.989  &0.981  &0.977  &0.977 \\
28  &0.975  &0.982  &0.986  &0.980  &0.965  &0.945  &0.922  &0.898  &0.879  &0.816  &0.962  &0.962  &0.965  &0.971  &0.974  &0.977  &0.969  &0.968  &0.960  &0.963 \\
29  &0.981  &0.983  &0.981  &0.969  &0.958  &0.938  &0.916  &0.897  &0.873  &0.806  &0.955  &0.957  &0.961  &0.970  &0.975  &0.976  &0.966  &0.964  &0.957  &0.956 \\
30  &0.951  &0.942  &0.926  &0.901  &0.896  &0.873  &0.848  &0.840  &0.806  &0.739  &0.891  &0.897  &0.904  &0.919  &0.926  &0.924  &0.911  &0.908  &0.903  &0.892 \\
31  &0.851  &0.866  &0.886  &0.902  &0.918  &0.934  &0.944  &0.949  &0.954  &0.947  &0.926  &0.931  &0.928  &0.922  &0.906  &0.908  &0.917  &0.930  &0.935  &0.926 \\
32  &0.920  &0.930  &0.941  &0.947  &0.950  &0.953  &0.953  &0.949  &0.947  &0.920  &0.956  &0.960  &0.963  &0.962  &0.951  &0.952  &0.955  &0.962  &0.964  &0.956 \\
33  &0.958  &0.964  &0.968  &0.968  &0.961  &0.957  &0.950  &0.941  &0.934  &0.894  &0.968  &0.971  &0.978  &0.978  &0.972  &0.973  &0.972  &0.974  &0.974  &0.969 \\
34  &0.980  &0.984  &0.985  &0.980  &0.977  &0.971  &0.963  &0.956  &0.943  &0.900  &0.982  &0.986  &0.992  &0.995  &0.993  &0.992  &0.991  &0.990  &0.990  &0.983 \\
35  &0.981  &0.987  &0.991  &0.987  &0.985  &0.979  &0.972  &0.963  &0.949  &0.905  &0.991  &0.993  &0.997  &0.999  &0.998  &0.998  &0.997  &0.995  &0.995  &0.991 \\
36  &0.974  &0.983  &0.991  &0.991  &0.992  &0.986  &0.978  &0.967  &0.952  &0.907  &0.995  &0.996  &0.997  &0.998  &0.997  &0.997  &0.998  &0.998  &0.996  &0.995 \\
37  &0.970  &0.980  &0.991  &0.993  &0.993  &0.988  &0.980  &0.967  &0.953  &0.907  &0.996  &0.996  &0.997  &0.996  &0.995  &0.996  &0.998  &0.997  &0.995  &0.996 \\
38  &0.964  &0.976  &0.988  &0.992  &0.995  &0.991  &0.984  &0.972  &0.957  &0.912  &0.997  &0.997  &0.996  &0.995  &0.994  &0.994  &0.997  &0.997  &0.996  &0.996 \\
39  &0.961  &0.973  &0.987  &0.992  &0.995  &0.993  &0.987  &0.976  &0.964  &0.922  &0.998  &0.999  &0.998  &0.995  &0.993  &0.994  &0.998  &0.998  &0.997  &0.998 \\
40  &0.950  &0.964  &0.981  &0.990  &0.996  &0.996  &0.991  &0.981  &0.968  &0.927  &0.997  &0.998  &0.995  &0.992  &0.989  &0.990  &0.995  &0.996  &0.996  &0.996 \\
\hline
\end{tabularx}
\begin{tabularx}{0.8\linewidth}{r|rrrrrrrrrrrrrrrrrrrr}
\hline \hline
Bin &21      &22      &23      &24      &25      &26      &27      &28      &29      &30 &31      &32      &33      &34      &35      &36      &37      &38      &39      &40 \\
\hline
21  &1.000  &0.998  &0.987  &0.968  &0.949  &0.929  &0.911  &0.894  &0.873  &0.813  &0.953  &0.957  &0.969  &0.978  &0.985  &0.984  &0.975  &0.964  &0.959  &0.954 \\
22  &0.998  &1.000  &0.995  &0.981  &0.964  &0.946  &0.928  &0.910  &0.890  &0.830  &0.966  &0.969  &0.979  &0.986  &0.991  &0.991  &0.985  &0.975  &0.970  &0.966 \\
23  &0.987  &0.995  &1.000  &0.995  &0.983  &0.968  &0.952  &0.933  &0.914  &0.855  &0.981  &0.983  &0.989  &0.993  &0.995  &0.996  &0.992  &0.987  &0.982  &0.981 \\
24  &0.968  &0.981  &0.995  &1.000  &0.994  &0.984  &0.970  &0.950  &0.934  &0.878  &0.990  &0.990  &0.991  &0.991  &0.991  &0.992  &0.992  &0.991  &0.988  &0.990 \\
25  &0.949  &0.964  &0.983  &0.994  &1.000  &0.996  &0.987  &0.974  &0.959  &0.912  &0.995  &0.995  &0.992  &0.990  &0.986  &0.987  &0.990  &0.995  &0.994  &0.995 \\
26  &0.929  &0.946  &0.968  &0.984  &0.996  &1.000  &0.997  &0.988  &0.978  &0.939  &0.995  &0.995  &0.989  &0.984  &0.977  &0.978  &0.986  &0.993  &0.994  &0.995 \\
27  &0.911  &0.928  &0.952  &0.970  &0.987  &0.997  &1.000  &0.996  &0.991  &0.962  &0.991  &0.991  &0.983  &0.976  &0.967  &0.968  &0.978  &0.986  &0.990  &0.991 \\
28  &0.894  &0.910  &0.933  &0.950  &0.974  &0.988  &0.996  &1.000  &0.996  &0.976  &0.980  &0.981  &0.974  &0.966  &0.955  &0.955  &0.967  &0.977  &0.982  &0.980 \\
29  &0.873  &0.890  &0.914  &0.934  &0.959  &0.978  &0.991  &0.996  &1.000  &0.986  &0.971  &0.971  &0.963  &0.952  &0.939  &0.939  &0.953  &0.964  &0.972  &0.971 \\
30  &0.813  &0.830  &0.855  &0.878  &0.912  &0.939  &0.962  &0.976  &0.986  &1.000  &0.931  &0.931  &0.921  &0.907  &0.889  &0.890  &0.908  &0.923  &0.934  &0.931 \\
31  &0.953  &0.966  &0.981  &0.990  &0.995  &0.995  &0.991  &0.980  &0.971  &0.931  &1.000  &0.999  &0.997  &0.993  &0.988  &0.989  &0.994  &0.997  &0.998  &1.000 \\
32  &0.957  &0.969  &0.983  &0.990  &0.995  &0.995  &0.991  &0.981  &0.971  &0.931  &0.999  &1.000  &0.998  &0.995  &0.991  &0.992  &0.996  &0.999  &0.999  &0.999 \\
33  &0.969  &0.979  &0.989  &0.991  &0.992  &0.989  &0.983  &0.974  &0.963  &0.921  &0.997  &0.998  &1.000  &0.999  &0.996  &0.996  &0.999  &0.998  &0.998  &0.997 \\
34  &0.978  &0.986  &0.993  &0.991  &0.990  &0.984  &0.976  &0.966  &0.952  &0.907  &0.993  &0.995  &0.999  &1.000  &0.999  &0.999  &0.999  &0.997  &0.996  &0.993 \\
35  &0.985  &0.991  &0.995  &0.991  &0.986  &0.977  &0.967  &0.955  &0.939  &0.889  &0.988  &0.991  &0.996  &0.999  &1.000  &1.000  &0.998  &0.994  &0.992  &0.988 \\
36  &0.984  &0.991  &0.996  &0.992  &0.987  &0.978  &0.968  &0.955  &0.939  &0.890  &0.989  &0.992  &0.996  &0.999  &1.000  &1.000  &0.998  &0.995  &0.993  &0.989 \\
37  &0.975  &0.985  &0.992  &0.992  &0.990  &0.986  &0.978  &0.967  &0.953  &0.908  &0.994  &0.996  &0.999  &0.999  &0.998  &0.998  &1.000  &0.997  &0.996  &0.994 \\
38  &0.964  &0.975  &0.987  &0.991  &0.995  &0.993  &0.986  &0.977  &0.964  &0.923  &0.997  &0.999  &0.998  &0.997  &0.994  &0.995  &0.997  &1.000  &0.999  &0.997 \\
39  &0.959  &0.970  &0.982  &0.988  &0.994  &0.994  &0.990  &0.982  &0.972  &0.934  &0.998  &0.999  &0.998  &0.996  &0.992  &0.993  &0.996  &0.999  &1.000  &0.998 \\
40  &0.954  &0.966  &0.981  &0.990  &0.995  &0.995  &0.991  &0.980  &0.971  &0.931  &1.000  &0.999  &0.997  &0.993  &0.988  &0.989  &0.994  &0.997  &0.998  &1.000 \\
\hline
\end{tabularx}
